Visualizing Robot Intent for Object Handovers with Augmented Reality

Humans are highly skilled in communicating their intent for when and where a handover would occur. However, even the state-of-the-art robotic implementations for handovers typically lack of such communication skills. This study investigates visualization of the robot's internal state and intent for Human-to-Robot Handovers using Augmented Reality. Specifically, we explore the use of visualized 3D models of the object and the robotic gripper to communicate the robot's estimation of where the object is and the pose in which the robot intends to grasp the object. We tested this design via a user study with 16 participants, in which each participant handed over a cube-shaped object to the robot 12 times. Results show communicating robot intent via augmented reality substantially improves the perceived experience of the users for handovers. Results also indicate that the effectiveness of augmented reality is even more pronounced for the perceived safety and fluency of the interaction when the robot makes errors in localizing the object.

==> plots3/boxplot1-3.tex <==
\begin{tikzpicture}
    \definecolor{r}{RGB}{202,0,32}
    \definecolor{rw}{RGB}{213, 123, 111}
    \definecolor{w}{RGB}{198, 198, 198}
    \definecolor{bw}{RGB}{127, 154, 188}
    \definecolor{b}{RGB}{5,113,176}

    \pgfplotsset{
       /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {r!75!black,fill=r!60!white,mark=none},%
            {rw!75!black,fill=rw!60!white,mark=none},%
            {w!75!black,fill=w!60!white,mark=none},%
            {bw!75!black,fill=bw!60!white,mark=none},%
            {b!75!black,fill=b!60!white,mark=none},%
         }
       },
    }
    
    \tikzstyle{every node}=[font=\small]

    % \begin{axis}[
    %     xbar stacked,
    %     title=\textbf{Efficiency},
    %     nodes near coords,
    %     bar width=0.8,
    %     width = 0.36\textwidth,
    %     height = 0.225\textwidth,
    %     xmin = 0, xmax = 16,
    %     enlarge y limits={abs=10pt},
    %     ytick={0,1,3,4},
    %     yticklabels={Stationary Human, Mobile Human, Stationary Robot, Mobile Robot},  
    %     xtick={0,3.75,7.5,11.25,15},
    %     xticklabels={0\%,25\%,50\%,75\%,100\%},         
    %     legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
    %     % cycle list name=black white
    % ]
    
    %     \addplot coordinates
    %     {(0,4) (2,3) (0,1) (0,0)};
        
    %     \addplot coordinates
    %     {(0,4) (1,3) (0,1) (1,0)};
        
    %     \addplot coordinates
    %     {(2,4) (4,3) (0,1) (1,0)};
        
    %     \addplot coordinates
    %     {(7,4) (6,3) (2,1) (5,0)};
        
    %     \addplot coordinates
    %     {(6,4) (2,3) (13,1) (8,0)};    
        
    %     \legend{Strongly Disagree, Disagree, Neutral, Agree, Strongly Agree}
    
    % \end{axis}
    
    
    
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=mainplot,
        xbar stacked,
        title=\textbf{Fluency},
        nodes near coords,
        bar width=0.8,
        width = 0.36\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 16,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={No Err., Err., AR+Err., AR.,},  
        xtick={0,4,8,12,16}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(-10,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(3,3.5) (0,2.5) (3,1) (0,0)};
        
        \addplot coordinates
        {(2,3.5) (1,2.5) (5,1) (1,0)};
                
        \addplot coordinates
        {(3,3.5) (4,2.5) (3,1) (7,0)};
                
        \addplot coordinates
        {(5,3.5) (6,2.5) (5,1) (4,0)};

        \addplot coordinates
        {(3,3.5) (5,2.5) (0,1) (4,0)};


        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=secondplot,
        title=\textbf{Trust},
        at={(mainplot.north east)},
        xshift=0.75cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.36\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 16,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={,,,},  
        xtick={0,4,8,12,16},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3.5) (0,2.5) (3,1) (1,0)};
        
        \addplot coordinates
        {(3,3.5) (1,2.5) (3,1) (3,0)};
        
        \addplot coordinates
        {(2,3.5) (2,2.5) (5,1) (4,0)};
        
        \addplot coordinates
        {(6,3.5) (8,2.5) (4,1) (6,0)};
        
        \addplot coordinates
        {(5,3.5) (5,2.5) (1,1) (2,0)};
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=thirdplot,
        title=\textbf{Predictability},
        at={(secondplot.north east)},
        xshift=0.75cm,
        anchor=north west,      
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.36\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 16,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={,,,},  
        xtick={0,4,8,12,16},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(1,3.5) (0,2.5) (2,1) (1,0)};
        
        \addplot coordinates
        {(0,3.5) (1,2.5) (2,1) (4,0)};
        
        \addplot coordinates
        {(1,3.5) (0,2.5) (3,1) (1,0)};
        
        \addplot coordinates
        {(6,3.5) (1,2.5) (4,1) (3,0)};
        
        \addplot coordinates
        {(8,3.5) (14,2.5) (5,1) (7,0)};
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        at={(mainplot.below south west)},
        title=\textbf{Safety},
        yshift=-1cm,
        xshift=3cm,
        anchor=north west,
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.36\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 16,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={No Err., Err., AR+Err., AR.,},  
        % yticklabels={No AR + No Err., No AR+Err., AR+No Err., AR+Err.,},  
        % yticklabels={SD Hum., NS Hum., SD Rob., NS Rob.},  
        xtick={0,4,8,12,16},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
        \addplot coordinates
        {(0,3.5) (0,2.5) (1,1) (0,0)};
        
        \addplot coordinates
        {(1,3.5) (0,2.5) (1,1) (2,0)};
        
        \addplot coordinates
        {(1,3.5) (3,2.5) (4,1) (2,0)};
        
        \addplot coordinates
        {(5,3.5) (6,2.5) (6,1) (8,0)};
        
        \addplot coordinates
        {(9,3.5) (7,2.5) (4,1) (4,0)};

    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        title=\textbf{Mental Load (R)},
        at={(secondplot.below south west)},
        yshift=-1cm,
        xshift=3cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.36\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 16,
        enlarge y limits={abs=10pt},
        ytick={0,1,2.5,3.5},
        yticklabels={,,,},   
        xtick={0,4,8,12,16},
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(0.5,-0.35)}, xshift=-3cm, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(5,3.5) (8,2.5) (2,1) (4,0)};	
        
        \addplot coordinates
        {(9,3.5) (7,2.5) (8,1) (12,0)};	
        
        \addplot coordinates
        {(1,3.5) (1,2.5) (5,1) (0,0)};	
        
        \addplot coordinates
        {(1,3.5) (0,2.5) (1,1) (0,0)};	
        
        \addplot coordinates
        {(0,3.5) (0,2.5) (0,1) (0,0)};

        \legend{1 (Strongly Disagree), 2, 3, 4, 5 (Strongly Agree)}
        
    \end{axis}
    % \begin{axis}[
    %     % enlarge x limits=true,
    %     % enlarge y limits=true,
    %     title=\textbf{Predictability},
    %     at={(thirdplot.below south west)},
    %     yshift=-1cm,
    %     anchor=north west,   
    %     xbar stacked,
    %     nodes near coords,
    %     bar width=0.8,
    %     width = 0.36\textwidth,
    %     height = 0.225\textwidth,
    %     xmin = 0, xmax = 16,
    %     enlarge y limits={abs=10pt},
    %     ytick={0,1,2.5,3.5},
    %     yticklabels={,,,},  
    %     xtick={0,3.75,7.5,11.25,15},
    %     xticklabels={0\%,25\%,50\%,75\%,100\%},         
    %     legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
    %     % cycle list name=black white
    % ]
    
    %     \addplot coordinates
    %     {(0,3.5) (1,2.5) (0,1) (0,0)};
        
    %     \addplot coordinates
    %     {(0,3.5) (5,2.5) (0,1) (0,0)};
        
    %     \addplot coordinates
    %     {(4,3.5) (2,2.5) (1,1) (3,0)};
        
    %     \addplot coordinates
    %     {(6,3.5) (6,2.5) (1,1) (8,0)};
        
    %     \addplot coordinates
    %     {(5,3.5) (1,2.5) (13,1) (4,0)};      
        
    % \end{axis}
    
    
\end{tikzpicture}

==> system_architecture/plot.tex <==
\begin{tikzpicture}
 
% Sum shape
% \node[draw,
%     circle,
%     minimum size=0.6cm,
%     fill=Rhodamine!50
% ] (sum) at (0,0){};
 
%  \tikzstyle{every node}=[]

 
\node[draw, 
      thin,
      draw=black,
      ellipse,
      minimum width=2cm,
      minimum height=1cm,
      align=center,
      fill=SpringGreen] (camera) at (0,0) {RealSense RGB-D \\ Camera};

% Controller
\node [draw,
    fill=SpringGreen,
    minimum width=2cm,
    thin,
    draw=black,
    ellipse,
    minimum width=2cm,
    minimum height=1cm,
    align=center,
    minimum height=1.2cm,
    right=2.5cm of camera
]  (hololens) {Microsoft\\HoloLens 2};
 
% System H(s)
% \node [draw,
%     fill=SpringGreen, 
%     minimum width=2cm, 
%     minimum height=1.2cm,
%     right=1.5cm of hololens
% ] (system) {$H(s)$};
 
% Sensor block
\node [draw,
    fill=Goldenrod, 
    thin,
    draw=black,
    ellipse,
    minimum width=2cm,
    minimum height=1cm,
    align=center,
    below= 1.5cm of camera
]  (od) {Object\\Detection};


\node [draw,
    fill=Goldenrod, 
    thin,
    draw=black,
    ellipse,
    minimum width=2cm,
    minimum height=1cm,
    align=center,
    right= 2cm of od
]  (gs) {Grasp\\Selection};

\node [draw,
    fill=Goldenrod, 
    thin,
    draw=black,
    ellipse,
    minimum width=2cm,
    minimum height=1cm,
    align=center,
    right= 2cm of gs
]  (mc) {Robot Motion \\ Control};


\node [draw,
    fill=SpringGreen, 
    thin,
    draw=black,
    ellipse,
    minimum width=2cm,
    minimum height=1cm,
    align=center,
    right= 2cm of mc
]  (ra) {Robot Arm};

 
% Arrows with text label
\draw[-latex] (camera.south) -- (od.north)
    node[midway,left]{RGB-D Image};
    
\draw[-latex] (od.east) -- (gs.west)
    node[midway,below]{Object Pose};
 
%  \draw[-latex] (od.east)+(0,0.5mm) |- (hololens.west)
%     node[midway,left]{Object Wireframe};

\draw [-latex] (od.east)++(-0.03,0.2) --  node[anchor=east, above=2pt ]{} ++(1.25,0) |- (hololens.west)node[above,at start, align=center, anchor=south west, yshift=75pt, xshift=0pt]{Object\\Wireframe};
 
\draw [-latex] (gs.north) --  node[anchor=east, above=2pt ]{} ++(0,1) -| (hololens.south)node[above,at start, align=center, anchor=south west, yshift=-15pt]{Grasp Point};
 
 
% \draw[-latex] (gs.north) -- (hololens.south)
%     node[midway,left]{Grasp Point};
    
\draw[-latex] (gs.east) -- (mc.west)
    node[midway,above]{Grasp Point};
    
 \draw[-latex] (hololens.east) -| (mc.north)
    node[midway,right]{Voice Command};
 
 \draw[-latex] (mc.east) -- (ra.west)
    node[midway,below]{Joint Velocity};


% \begin{document}?
% \begin{tikzpicture}
%   \node[entity] (od) {Object Detection};
%   \node[entity] (gs) {Grasp Selection};
%   \node[entity] (mc) {Robot Motion Control};
    
%   \node[attribute] (pid) [left = of person] {\key{ID}} edge (person);
%   \node[attribute] (name) [above left = of person] {Name} edge (person);
% \end{tikzpicture}
% \end{document} 
 
% \draw[-stealth] (hololens.east) -- (system.west) 
%     node[midway,above]{$u$};
 
% \draw[-stealth] (system.east) -- ++ (1.25,0) 
%     node[midway](output){}node[midway,above]{$y$};
 
% \draw[-stealth] (output.center) |- (sensor.east);
 
% \draw[-stealth] (sensor.west) -| (sum.south) 
%     node[near end,left]{$y_m$};
 
% \draw (sum.west) -- ++(-1,0) 
%     node[midway,above]{$y_{ref}$};
 
 
\end{tikzpicture}
 
